From Benchmarks to Production: A Text-to-SQL System for Complex Financial Data

General-purpose Text-to-SQL systems achieve strong performance on academic benchmarks like Spider and BIRD, where schemas are relatively shallow and column values are often human readable. In production financial databases, where concepts are stored as opaque integer keys rather than human-readable strings, these methods fall below 50%, as even simple queries require multiple joins and filter predicates reference opaque IDs. We present Financial LINking Text-to-SQL (FLINT), a domain-specialized Text-to-SQL system that closes this gap through three key components: (1) a lookup agent that dynamically resolves natural-language concepts to question-specific reference table constraints, (2) embedding-based retrieval of structurally similar query templates from a compact, expert-authored bank, and (3) schema linking that prunes a large table schema to the relevant subset by traversing foreign-key chains, rather than relying on name similarity alone. We evaluate on two datasets totaling 359 questions over production financial schemas. FLINT outperforms various state-of-the-art baselines using the same LLM. The system is deployed in production as part of a financial data retrieval service.

==> figures/eval_pipeline_tikz_version.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    mainblock/.style={rectangle, draw=blue!70, line width=1.2pt, rounded corners=2pt, minimum width=3.2cm, minimum height=1.6cm, align=center, fill=blue!5},
    prepblock/.style={rectangle, draw=gray!50, rounded corners=4pt, minimum width=2.8cm, minimum height=1.0cm, align=center, fill=gray!5},
    scoreblock/.style={rectangle, draw=gray!50, rounded corners=4pt, minimum width=2.2cm, minimum height=1.0cm, align=center, fill=gray!5},
    >=stealth,
    thick
]

% Prep node
\node[prepblock] (parse) at (0, 2.0) {Parse gold \&\\generated SQL};

% Main comparison nodes
\node[mainblock] (ast) at (0, 0) {\textbf{AST Comparison}\\[3pt]{\footnotesize\textit{sqlglot, tree edit distance}}};
\node[mainblock] (output) at (5.0, 0) {\textbf{SQL Output Comparison}\\[3pt]{\footnotesize\textit{column alignment, set equality}}};
\node[mainblock] (llm) at (10.0, 0) {\textbf{LLM Judge}\\[3pt]{\footnotesize\textit{semantic equivalence}}};

% Score node
\node[scoreblock] (score) at (5.0, -3.0) {\textbf{Score}};

% Arrow from parse to AST
\draw[->] (parse.south) -- (ast.north);

% Mismatch arrows between main nodes
\draw[->] (ast.east) -- node[above, font=\footnotesize] {mismatch} (output.west);
\draw[->] (output.east) -- node[above, font=\footnotesize] {mismatch} (llm.west);

% Green dashed arrows to Score
\draw[->, dashed, green!60!black] (ast.south) -- node[left, font=\footnotesize, green!60!black, pos=0.4] {match} (score.west);
\draw[->, dashed, green!60!black] (output.south) -- node[right, font=\footnotesize, green!60!black, pos=0.5] {match} (score.north);
\draw[->, dashed, green!60!black] (llm.south) -- node[right, font=\footnotesize, green!60!black, pos=0.4] {verdict} (score.east);

\end{tikzpicture}

==> figures/system-pipeline-single-col.tex <==
\begin{tikzpicture}[
    node distance=1.0cm and 2.0cm,
    every node/.style={font=\small},
    block/.style={rectangle, draw, rounded corners, minimum width=2.4cm, minimum height=0.8cm, align=center},
    dot/.style={circle, fill=black, inner sep=0pt, minimum size=4pt},
    >=stealth,
    thick
]

% Input
\node[block, fill=gray!15] (input) at (0,0) {Question $q$};

% Fork 1
\node[dot] (fork1) at (0,-1.0) {};
\node[block, fill=lookup] (lookupnode) at (-2.0,-2.2) {Lookup Agent};
\node[block, fill=lookup] (retrieval) at (2.0,-2.2) {Similar Query\\Retrieval};

% Join 1
\node[dot] (join1) at (0,-3.4) {};

% Fork 2
\node[dot] (fork2) at (0,-4.0) {};
\node[block, fill=schema] (entity) at (-2.0,-5.2) {Entity Linking};
\node[block, fill=schema] (schemalinking) at (2.0,-5.2) {Schema Linking};

% Join 2
\node[dot] (join2) at (0,-6.4) {};

% Sequential nodes
\node[block, fill=gen] (sqlgen) at (0,-7.4) {SQL Generation};
\node[block, fill=exec] (execute) at (0,-8.6) {Execute SQL};

% Branch
\node[block, fill=gen] (results) at (-2.0,-10.2) {Results};
\node[block, fill=reflect] (reflection) at (2.0,-10.2) {Reflection};

% Edges: input to fork
\draw[->] (input) -- (fork1);

% Fork 1 to parallel nodes
\draw[->] (fork1) -| (lookupnode);
\draw[->] (fork1) -| (retrieval);

% Parallel nodes to join 1
\draw[->] (lookupnode) |- (join1);
\draw[->] (retrieval) |- (join1);

% Join 1 to fork 2
\draw[->] (join1) -- (fork2);

% Fork 2 to parallel nodes
\draw[->] (fork2) -| (entity);
\draw[->] (fork2) -| (schemalinking);

% Parallel nodes to join 2
\draw[->] (entity) |- (join2);
\draw[->] (schemalinking) |- (join2);

% Sequential
\draw[->] (join2) -- (sqlgen);
\draw[->] (sqlgen) -- (execute);


% Branch from execute
\draw[->] (execute) -| node[pos=0.6, left, font=\footnotesize] {\textit{success}} (results);
\draw[->] (execute) -| node[pos=0.6, right, font=\footnotesize] {\textit{error}} (reflection);

% Reflection retry loop
\draw[->, dashed] (reflection.east) -- ++(0.8,0) |- (sqlgen.east);

\end{tikzpicture}
